Analysis of the Leray-{\alpha} model with Navier slip boundary condition

In this paper, we establish the existence and the regularity of a unique weak solution to turbulent flows in a bounded domain ${\Omega}\subset \mathbb R^3$ governed by the so-called Leray-{\alpha} model. We consider the Navier slip boundary conditions for the velocity. Furthermore, we show that, when the filter coefficient {\alpha} tends to zero, the weak solution constructed converges to a suitable weak solution to the incompressible Navier Stokes equations subject to the Navier boundary condition. Similarly, if {\lambda} tends to 1- we recover a solution to the Leray-{\alpha} model with the homogeneous Dirichlet boundary conditions.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave
      /inch {72 mul} def
      /Helvetica findfont 8 scalefont setfont
      0.0 setgray
      400 20 moveto ($LaTeX: \number\year/\number\month/\number\day\ $) show
     grestore}def end
